A tree-based varying coefficient model

The paper introduces a tree-based varying coefficient model (VCM) where the varying coefficients are modelled using the cyclic gradient boosting machine (CGBM) from Delong et al. (2023). Modelling the coefficient functions using a CGBM allows for dimension-wise early stopping and feature importance scores. The dimension-wise early stopping not only reduces the risk of dimension-specific overfitting, but also reveals differences in model complexity across dimensions. The use of feature importance scores allows for simple feature selection and easy model interpretation. The model is evaluated on the same simulated and real data examples as those used in Richman and W\"uthrich (2023), and the results show that it produces results in terms of out of sample loss that are comparable to those of their neural network-based VCM called LocalGLMnet.

==> figures/real_data_feature_importance.tex <==
\newcommand{\nfeatures}{9}

\begin{tikzpicture}
\begin{axis}[
    colorbar,
    colormap={greyToWarm}{color(0cm)=(LightGray); color(1cm)=(PleasantBlue)},
    xmin=-0.5, xmax=\nfeatures-0.5,
    ymin=-0.5, ymax=\nfeatures-0.5,
    axis equal image,
    xtick=data,
    ytick=data,
    xticklabels={
        {\texttt{VehPower}},
        {\texttt{VehAge}},
        {\texttt{Density}},
        {\texttt{DrivAge}},
        {\texttt{BonusMalus}},
        {\texttt{Area}},
        {\texttt{VehGas}},
        {\texttt{VehBrand}},
        {\texttt{Region}}
    },
    xticklabel style={rotate=45, anchor=north east, inner sep=0.5mm},
    yticklabels={
        {$\widehat{\beta}_{\mathtt{VehPower}}$},
        {$\widehat{\beta}_{\mathtt{VehAge}}$},
        {$\widehat{\beta}_{\mathtt{Density}}$},
        {$\widehat{\beta}_{\mathtt{DrivAge}}$},
        {$\widehat{\beta}_{\mathtt{BonusMalus}}$},
        {$\widehat{\beta}_{\mathtt{Area}}$},
        {$\widehat{\beta}_{\mathtt{VehGas}}$},
        {$\widehat{\beta}_{\mathtt{VehBrand}}$},
        {$\widehat{\beta}_{\mathtt{Region}}$}
    },
    nodes near coords={\pgfmathprintnumber[fixed, precision=2]\pgfplotspointmeta},
    nodes near coords style={text=DarkGray, anchor=center, font=\scriptsize},
    y dir=reverse,
    axis line style = {draw=none},
]
\addplot[
    matrix plot*,
    point meta=explicit,
    mesh/rows=\nfeatures,
    mesh/cols=\nfeatures,
] table [col sep=comma, x=feature, y=beta, meta=value] {data/real_feature_importance.csv};
\end{axis}
\end{tikzpicture}


==> figures/real_data_predictions.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend cell align={left},
    legend style={
        fill opacity=0.8,
        draw opacity=1,
        draw=none,
        text opacity=1,
        at={(0.03,0.97)},
        anchor=north west,
    },
    width = 10cm,
    height = 6cm,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Observation (ordered)},
    xmin=-2296, xmax=71052,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Claim count},
    ymin=0, ymax=0.5,
    scaled x ticks = false,
    xtick = {0, 30000, 60000},
    xticklabels = {0, $30{,}000$, $60{,}000$},
]
\addplot[DarkGray,thick] table [x=index, y=y, col sep=comma] {data/real_mu_hat.csv};
\addlegendentry{y}

\addplot[BrightRed,thick] table [x=index, y=Intercept, col sep=comma] {data/real_mu_hat.csv};
\addlegendentry{Intercept}

\addplot[FreshGreen,thick] table [x=index, y=GLM, col sep=comma] {data/real_mu_hat.csv};
\addlegendentry{GLM}

\addplot[WarmOrange,thick] table [x=index, y=GBM, col sep=comma] {data/real_mu_hat.csv};
\addlegendentry{GBM}

\addplot[PleasantBlue,thick] table [x=index, y=TVCM, col sep=comma] {data/real_mu_hat.csv};
\addlegendentry{TVCM}

\end{axis}
\end{tikzpicture}


==> figures/real_data_regression_attentions.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfdeclarelayer{background} % Declare background layer
\pgfdeclarelayer{foreground} % Declare foreground layer
\pgfsetlayers{background,main,foreground} % Set the order of the layers

\begin{tikzpicture}

\begin{groupplot}[
  group style={
            group size=3 by 2,
            vertical sep=1.5cm,
        },
  width=0.38*\textwidth,
  height=0.32*\textwidth,
  title style = {yshift=-0.5em},
  xlabel style = {yshift=0.6em},
]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\widehat{\beta}_{\mathtt{VehPower}}\)},
x grid style={DarkGray},
%xlabel={beta\_VehPower},
xmin=0.0413740895994532, xmax=0.470067337427634,
xtick style={color=black},
xtick = {
    0.0608601463189159,
    0.138804373196767,
    0.216748600074618,
    0.294692826952469,
    0.37263705383032,
    0.450581280708171
    },
xticklabels = {
    0.06,
    0.14,
    0.22,
    0.29,
    0.37,
    0.45
    },
y grid style={DarkGray}, xticklabel style = {font=\scriptsize},
ylabel={Frequency},yticklabels={},ytick=\empty,
ymin=0, ymax=74577.8,
ytick style={color=black}
]
\begin{pgfonlayer}{background}
    \draw[draw=none,fill=FreshGreen] (axis cs:0.0608601463189159,0) rectangle (axis cs:0.138804373196767,67798);
    \draw[draw=none,fill=PleasantBlue] (axis cs:0.138804373196767,0) rectangle (axis cs:0.216748600074618,1);
    \draw[draw=none,fill=PleasantBlue] (axis cs:0.216748600074618,0) rectangle (axis cs:0.294692826952469,0);
    \draw[draw=none,fill=PleasantBlue] (axis cs:0.294692826952469,0) rectangle (axis cs:0.37263705383032,0);
    \draw[draw=none,fill=PleasantBlue] (axis cs:0.37263705383032,0) rectangle (axis cs:0.450581280708171,2);
\end{pgfonlayer}
\draw (axis cs:0.0998322597578414,68475.98) node[
  scale=0.75,
  anchor=base,
  text=black
]{$67\,798$};
\draw (axis cs:0.177776486635692,678.98) node[
  scale=0.75,
  anchor=base,
  text=black
]{$1$};
\draw (axis cs:0.255720713513543,677.98) node[
  scale=0.75,
  anchor=base,
  text=black
]{$0$};
\draw (axis cs:0.333664940391394,677.98) node[
  scale=0.75,
  anchor=base,
  text=black
]{$0$};
\draw (axis cs:0.411609167269245,679.98) node[
  scale=0.75,
  anchor=base,
  text=black
]{$2$};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\widehat{\beta}_{\mathtt{VehAge}}\)},
x grid style={DarkGray},
%xlabel={beta\_VehAge},
xmin=-0.484218363821004, xmax=-0.0303606907968282,
xtick style={color=black},
xtick = {
    -0.463588469592633,
    -0.381068892679146,
    -0.29854931576566,
    -0.216029738852173,
    -0.133510161938686,
    -0.0509905850251998
    },
xticklabels = {
    -0.46,
    -0.38,
    -0.30,
    -0.22,
    -0.13,
    -0.05
    },
y grid style={DarkGray}, xticklabel style = {font=\scriptsize},
ylabel=\empty,yticklabels={},ytick=\empty,
ymin=0, ymax=74580,
ytick style={color=black}
]
\begin{pgfonlayer}{background}
    \draw[draw=none,fill=PleasantBlue] (axis cs:-0.463588469592633,0) rectangle (axis cs:-0.381068892679146,1);
    \draw[draw=none,fill=PleasantBlue] (axis cs:-0.381068892679146,0) rectangle (axis cs:-0.29854931576566,0);
    \draw[draw=none,fill=PleasantBlue] (axis cs:-0.29854931576566,0) rectangle (axis cs:-0.216029738852173,0);
    \draw[draw=none,fill=PleasantBlue] (axis cs:-0.216029738852173,0) rectangle (axis cs:-0.133510161938686,0);
    \draw[draw=none,fill=FreshGreen] (axis cs:-0.133510161938686,0) rectangle (axis cs:-0.0509905850251998,67800);
\end{pgfonlayer}
\draw (axis cs:-0.42232868113589,679) node[
  scale=0.75,
  anchor=base,
  text=black
]{$1$};
\draw (axis cs:-0.339809104222403,678) node[
  scale=0.75,
  anchor=base,
  text=black
]{$0$};
\draw (axis cs:-0.257289527308916,678) node[
  scale=0.75,
  anchor=base,
  text=black
]{$0$};
\draw (axis cs:-0.17476995039543,678) node[
  scale=0.75,
  anchor=base,
  text=black
]{$0$};
\draw (axis cs:-0.0922503734819431,68478) node[
  scale=0.75,
  anchor=base,
  text=black
]{$67\,800$};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\widehat{\beta}_{\mathtt{Density}}\)},
x grid style={DarkGray},
%xlabel={beta\_Density},
xmin=-0.0287327357092254, xmax=-0.00949366920988784,
xtick style={color=black},
xtick = {
    -0.0278582326865282,
    -0.0243602205957396,
    -0.0208622085049509,
    -0.0173641964141623,
    -0.0138661843233736,
    -0.010368172232585
    },
xticklabels = {
    -0.028,
    -0.024,
    -0.021,
    -0.017,
    -0.014,
    -0.010
    },
y grid style={DarkGray}, xticklabel style = {font=\tiny},
ylabel=\empty,yticklabels={},ytick=\empty,
ymin=0, ymax=65693.1,
ytick style={color=black}
]
\begin{pgfonlayer}{background}
    \draw[draw=none,fill=PleasantBlue] (axis cs:-0.0278582326865282,0) rectangle (axis cs:-0.0243602205957396,7855);
    \draw[draw=none,fill=PleasantBlue] (axis cs:-0.0243602205957396,0) rectangle (axis cs:-0.0208622085049509,225);
    \draw[draw=none,fill=PleasantBlue] (axis cs:-0.0208622085049509,0) rectangle (axis cs:-0.0173641964141623,0);
    \draw[draw=none,fill=PleasantBlue] (axis cs:-0.0173641964141623,0) rectangle (axis cs:-0.0138661843233736,0);
    \draw[draw=none,fill=FreshGreen] (axis cs:-0.0138661843233736,0) rectangle (axis cs:-0.010368172232585,59721);
\end{pgfonlayer}
\draw (axis cs:-0.0261092266411339,8452.21) node[
  scale=0.75,
  anchor=base,
  text=black
]{$7\,855$};
\draw (axis cs:-0.0226112145503452,822.21) node[
  scale=0.75,
  anchor=base,
  text=black
]{$225$};
\draw (axis cs:-0.0191132024595566,597.21) node[
  scale=0.75,
  anchor=base,
  text=black
]{$0$};
\draw (axis cs:-0.015615190368768,597.21) node[
  scale=0.75,
  anchor=base,
  text=black
]{$0$};
\draw (axis cs:-0.0121171782779793,60318.21) node[
  scale=0.75,
  anchor=base,
  text=black
]{$59\,721$};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\widehat{\beta}_{\mathtt{DrivAge}}\)},
x grid style={DarkGray},
%xlabel={beta\_DrivAge},
xmin=-0.163750702522943, xmax=0.301354713224895,
xtick style={color=black},
xtick = {
  -0.142609547261677,
  -0.0580449262166159,
  0.0265196948284454,
  0.111084315873507,
  0.195648936918568,
  0.28021355796363
},
xticklabels = {
  -0.14,
  -0.06,
  0.03,
  0.11,
  0.20,
  0.28
},
y grid style={DarkGray}, xticklabel style = {font=\scriptsize},
ylabel={Frequency},yticklabels={},ytick=\empty,
ymin=0, ymax=34773.2,
ytick style={color=black}
]
\begin{pgfonlayer}{background}
    \draw[draw=none,fill=PleasantBlue] (axis cs:-0.142609547261677,0) rectangle (axis cs:-0.0580449262166159,389);
    \draw[draw=none,fill=PleasantBlue] (axis cs:-0.0580449262166159,0) rectangle (axis cs:0.0265196948284454,11535);
    \draw[draw=none,fill=FreshGreen] (axis cs:0.0265196948284454,0) rectangle (axis cs:0.111084315873507,31612);
    \draw[draw=none,fill=PleasantBlue] (axis cs:0.111084315873507,0) rectangle (axis cs:0.195648936918568,15054);
    \draw[draw=none,fill=PleasantBlue] (axis cs:0.195648936918568,0) rectangle (axis cs:0.28021355796363,9211);
\end{pgfonlayer}
\draw (axis cs:-0.100327236739147,705.12) node[
  scale=0.75,
  anchor=base,
  text=black
]{$389$};
\draw (axis cs:-0.0157626156940852,11851.12) node[
  scale=0.75,
  anchor=base,
  text=black
]{$11\,535$};
\draw (axis cs:0.0688020053509761,31928.12) node[
  scale=0.75,
  anchor=base,
  text=black
]{$31\,612$};
\draw (axis cs:0.153366626396037,15370.12) node[
  scale=0.75,
  anchor=base,
  text=black
]{$15\,054$};
\draw (axis cs:0.237931247441099,9527.12) node[
  scale=0.75,
  anchor=base,
  text=black
]{$9\,211$};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\widehat{\beta}_{\mathtt{BonusMalus}}\)},
x grid style={DarkGray},
%xlabel={beta\_BonusMalus},
xmin=0.33176146231023, xmax=0.432621792038634,
xtick style={color=black},
xtick = {
    0.336346022752431,
    0.354684264521231,
    0.373022506290032,
    0.391360748058833,
    0.409698989827633,
    0.428037231596434
    },
xticklabels = {
    0.34,
    0.35,
    0.37,
    0.39,
    0.41,
    0.43
    },
y grid style={DarkGray}, xticklabel style = {font=\scriptsize},
ylabel=\empty,yticklabels={},ytick=\empty,
ymin=0, ymax=70761.9,
ytick style={color=black}
]
\begin{pgfonlayer}{background}
    \draw[draw=none,fill=PleasantBlue] (axis cs:0.336346022752431,0) rectangle (axis cs:0.354684264521231,2);
    \draw[draw=none,fill=PleasantBlue] (axis cs:0.354684264521231,0) rectangle (axis cs:0.373022506290032,4);
    \draw[draw=none,fill=PleasantBlue] (axis cs:0.373022506290032,0) rectangle (axis cs:0.391360748058833,71);
    \draw[draw=none,fill=FreshGreen] (axis cs:0.391360748058833,0) rectangle (axis cs:0.409698989827633,64329);
    \draw[draw=none,fill=PleasantBlue] (axis cs:0.409698989827633,0) rectangle (axis cs:0.428037231596434,3395);
\end{pgfonlayer}
\draw (axis cs:0.345515143636831,645.29) node[
  scale=0.75,
  anchor=base,
  text=black
]{$2$};
\draw (axis cs:0.363853385405632,647.29) node[
  scale=0.75,
  anchor=base,
  text=black
]{$4$};
\draw (axis cs:0.382191627174432,714.29) node[
  scale=0.75,
  anchor=base,
  text=black
]{$71$};
\draw (axis cs:0.400529868943233,64972.29) node[
  scale=0.75,
  anchor=base,
  text=black
]{$64\,329$};
\draw (axis cs:0.418868110712034,4038.29) node[
  scale=0.75,
  anchor=base,
  text=black
]{$3\,395$};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\widehat{\beta}_{\mathtt{Area}}\)},
x grid style={DarkGray},
%xlabel={beta\_Area},
xmin=0.0549514753792267, xmax=0.246958545426684,
xtick style={color=black},
xtick = {
    0.0636790694722929,
    0.0985894458445578,
    0.133499822216823,
    0.168410198589088,
    0.203320574961353,
    0.238230951333617
    },
xticklabels = {
    0.06,
    0.10,
    0.13,
    0.17,
    0.20,
    0.24
    },
y grid style={DarkGray}, xticklabel style = {font=\scriptsize},
ylabel=\empty,yticklabels={},ytick=\empty,
ymin=0, ymax=64101.4,
ytick style={color=black}
]
\begin{pgfonlayer}{background}
    \draw[draw=none,fill=PleasantBlue] (axis cs:0.0636790694722929,0) rectangle (axis cs:0.0985894458445578,1629);
    \draw[draw=none,fill=PleasantBlue] (axis cs:0.0985894458445578,0) rectangle (axis cs:0.133499822216823,5574);
    \draw[draw=none,fill=FreshGreen] (axis cs:0.133499822216823,0) rectangle (axis cs:0.168410198589088,58274);
    \draw[draw=none,fill=PleasantBlue] (axis cs:0.168410198589088,0) rectangle (axis cs:0.203320574961353,2282);
    \draw[draw=none,fill=PleasantBlue] (axis cs:0.203320574961353,0) rectangle (axis cs:0.238230951333617,42);
\end{pgfonlayer}
\draw (axis cs:0.0811342576584254,2211.74) node[
  scale=0.75,
  anchor=base,
  text=black
]{$1\,629$};
\draw (axis cs:0.11604463403069,6156.74) node[
  scale=0.75,
  anchor=base,
  text=black
]{$5\,574$};
\draw (axis cs:0.150955010402955,58856.74) node[
  scale=0.75,
  anchor=base,
  text=black
]{$58\,274$};
\draw (axis cs:0.18586538677522,2864.74) node[
  scale=0.75,
  anchor=base,
  text=black
]{$2\,282$};
\draw (axis cs:0.220775763147485,624.74) node[
  scale=0.75,
  anchor=base,
  text=black
]{$42$};
\end{groupplot}

\end{tikzpicture}


==> figures/simulated_data_estimated_means.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2cm
        },
        width=6cm,
        height=6cm,
        xtick pos=left,
        ytick pos=left,
        tick style={major tick length=-1mm},
        xlabel = {$\mu(\bx)$},
        ylabel = {$\widehat{\mu}(\bx)$},
        set layers,
    ]
    
    \nextgroupplot[title=GLM]

        % True
        \addplot[
            samples=100,
            color=DarkGray,
            thick,
            on layer=axis foreground,
        ] table[
            x=mu,
            y=mu,
            col sep=comma,
        ] {data/sim_mu_hat.csv};

        % GLM estimate
        \addplot[
            only marks,
            mark size=1pt,
            mark options={
                draw=FreshGreen,
                fill=FreshGreen,
                opacity=0.3
            },
            on layer=axis background
        ] table[
            x=mu,
            y=mu_GLM,
            col sep=comma,
        ] {data/sim_mu_hat.csv};

    \nextgroupplot[title=TVCM]

        % True
        \addplot[
            %domain=<x-min>:<x-max>,
            samples=100,
            color=DarkGray,
            thick,
            on layer=axis foreground,
        ] table[
            x=mu,
            y=mu,
            col sep=comma,
        ] {data/sim_mu_hat.csv};

        % TVCM estimate
        \addplot[
            only marks,
            mark size=1pt,
            mark options={
                draw=PleasantBlue,
                fill=PleasantBlue,
                opacity=0.3
            },
            on layer=axis background
        ] table[
            x=mu,
            y=mu_TVCM,
            col sep=comma,
        ] {data/sim_mu_hat.csv};

    \end{groupplot}

\end{tikzpicture}


==> figures/simulated_data_feature_importance.tex <==
% define ncols as 3
\newcommand{\nfeatures}{8}

% xticklabel style
\newcommand{\feature}[1]{%
    \pgfmathparse{int(#1+1)}%
    $x_{\pgfmathprintnumber[assume math mode=true, fixed zerofill, precision=0]{\pgfmathresult}}$%
}

% yticklabel style
\newcommand{\betahat}[1]{%
    \pgfmathparse{int(#1+1)}%
    $\widehat{\beta}_{\pgfmathprintnumber[assume math mode=true]{\pgfmathresult}}$%
}

\begin{tikzpicture}
\begin{axis}[
    colorbar,
    colormap={greyToWarm}{color(0cm)=(LightGray); color(1cm)=(PleasantBlue)},
    xmin=-0.5, xmax=\nfeatures-0.5,
    ymin=-0.5, ymax=\nfeatures-0.5,
    axis equal image,
    xtick=data,
    ytick = data,
    xticklabel={\feature{\tick}},
    yticklabel={\betahat{\tick}},
    nodes near coords={\pgfmathprintnumber[fixed, precision=2]\pgfplotspointmeta},
    nodes near coords style={text = DarkGray, anchor=center, font=\footnotesize},
    y dir=reverse,
    axis line style = {draw=none},
]
\addplot[
    matrix plot*,
    point meta=explicit,
    mesh/rows=\nfeatures,
    mesh/cols=\nfeatures,
] table [col sep=comma, x=feature, y=beta, meta=value] {data/sim_feature_importance.csv};
\end{axis}
\end{tikzpicture}


==> figures/simulated_data_regression_attentions.tex <==
\input{data/sim_glm_parameters}
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group size=3 by 3,
            %horizontal sep=2cm,
            vertical sep=1.5cm,
        },
        width=0.38*\textwidth,
        height=0.32*\textwidth,
        xtick pos=left,
        ytick pos=left,
        tick style={major tick length=-1mm},
        xmin=-3, xmax=3,
        ymin=-1,ymax=1,
        title style = {yshift=-0.5em},
        xlabel style = {yshift=0.4em},
        ytick={-1,0,1},
    ]

    % beta_1
    \nextgroupplot[
    xlabel = {$x_1$},
    title = {$\beta_1(\bx)$},
    ]
    \addplot[
        only marks,
        mark size=1pt,
        mark options={draw=PleasantBlue,fill=PleasantBlue,opacity=0.3},
    ] table[
        x=X1,
        y=beta_X1,
        col sep=comma,
    ] {data/sim_attentions.csv};
    \addplot[no marks,
        DarkGray,
        samples=2,
        thick
    ] {0.5};
    \addplot[FreshGreen, thick] {\simBetaI};


    % beta_2
    \nextgroupplot[
    xlabel = {$x_2$},
    title = {$\beta_2(\bx)$},
    ]
    \addplot[
        only marks,
        mark size=1pt,
        mark options={draw=PleasantBlue,fill=PleasantBlue,opacity=0.3},
    ] table[
        x=X2,
        y=beta_X2,
        col sep=comma,
    ] {data/sim_attentions.csv};
    \addplot[no marks,
        DarkGray,
        samples=2,
        thick
    ] {-0.25*x};
    \addplot[FreshGreen, thick] {\simBetaII};

    % beta_3
    \nextgroupplot[
    xlabel = {$x_3$},
    title = {$\beta_3(\bx)$},
    ]
    \addplot[
        only marks,
        mark size=1pt,
        mark options={draw=PleasantBlue,fill=PleasantBlue,opacity=0.3},
    ] table[
        x=X3,
        y=beta_X3,
        col sep=comma,
    ] {data/sim_attentions.csv};
    \addplot[no marks,
        DarkGray,
        samples=100,
        thick
    ] {0.5 * sign(x) * sin(deg(2*x))};
    \addplot[FreshGreen, thick] {\simBetaIII};

    % beta_4
    \nextgroupplot[
    xlabel = {$x_5$},
    title = {$\beta_4(\bx)$},
    ]
    \addplot[
        only marks,
        mark size=1pt,
        mark options={draw=PleasantBlue,fill=PleasantBlue,opacity=0.3},
    ] table[
        x=X5,
        y=beta_X4,
        col sep=comma,
    ] {data/sim_attentions.csv};
    \addplot[no marks,
        DarkGray,
        samples=100,
        thick
    ] {0.25 * x};
    \addplot[FreshGreen, thick] {\simBetaIV};

    % beta_5
    \nextgroupplot[
    xlabel = {$x_4$},
    title = {$\beta_5(\bx)$},
    ]
    \addplot[
        only marks,
        mark size=1pt,
        mark options={draw=PleasantBlue,fill=PleasantBlue,opacity=0.3},
    ] table[
        x=X4,
        y=beta_X5,
        col sep=comma,
    ] {data/sim_attentions.csv};
    \addplot[no marks,
        DarkGray,
        samples=100,
        thick
    ] {0.25 * x};
    \addplot[FreshGreen, thick] {\simBetaV};

    % beta_6
    \nextgroupplot[
    xlabel = {$x_5$},
    title = {$\beta_6(\bx)$},
    ]
    \addplot[
        only marks,
        mark size=1pt,
        mark options={draw=PleasantBlue,fill=PleasantBlue,opacity=0.3},
    ] table[
        x=X5,
        y=beta_X6,
        col sep=comma,
    ] {data/sim_attentions.csv};
    \addplot[no marks,
        DarkGray,
        samples=100,
        thick
    ] {0.125 * x^2};
    \addplot[FreshGreen, thick] {\simBetaVI};


    % beta_7
    \nextgroupplot[
    xlabel = {$x_7$},
    title = {$\beta_7(\bx)$},
    ]
    \addplot[
        only marks,
        mark size=1pt,
        mark options={draw=PleasantBlue,fill=PleasantBlue,opacity=0.3},
    ] table[
        x=X7,
        y=beta_X7,
        col sep=comma,
    ] {data/sim_attentions.csv};
    \addplot[no marks,
        DarkGray,
        samples=2,
        thick
    ] {0};
    \addplot[FreshGreen, thick] {\simBetaVII};

    % beta_8
    \nextgroupplot[
    xlabel = {$x_2$},
    title = {$\beta_8(\bx)$},
    legend style = {
    draw = none,
    xshift = 0.275*\textwidth,
    yshift = -0.5cm
    }
    ]
    \addplot[
        only marks,
        mark size=1pt,
        mark options={draw=PleasantBlue,fill=PleasantBlue,opacity=0.3},
    ] table[
        x=X2,
        y=beta_X8,
        col sep=comma,
    ] {data/sim_attentions.csv};
    \addlegendentry{TVCM}
    \addplot[no marks,
        DarkGray,
        samples=2,
        thick
    ] {0};
    \addlegendentry{True}
    \addplot[FreshGreen, thick] {\simBetaVIII};
    \addlegendentry{GLM}

    \end{groupplot}

\end{tikzpicture}

